A two-step optimized measurement for the phase-shift

A two-step detection strategy is suggested for the precise measurement of the optical phase-shift. In the first step an unsharp, however, unbiased joint measurement of the phase and photon number is performed by heterodyning the signal field. Information coming from this step is then used for suitable squeezing of the probe mode to obtain a sharp phase distribution. Application to squeezed states leads to a phase sensitivity scaling as $\Delta\phi\simeq N^{-1}$ relative to the total number of photons impinged into the apparatus. Numerical simulations of the whole detection strategy are also also presented.

==> twostep_f2a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{0.500pt}{0.500pt}}%
\begin{picture}(750,584)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{0.500pt}{0.500pt}}%
\put(220.0,113.0){\rule[-0.500pt]{112.259pt}{0.500pt}}
%\put(453.0,113.0){\rule[-0.500pt]{0.500pt}{107.923pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(666.0,113.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,158.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
%\put(198,158){\makebox(0,0)[r]{0.005}}
\put(666.0,158.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,203.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(198,203){\makebox(0,0)[r]{0.01}}
\put(666.0,203.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,247.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
%\put(198,247){\makebox(0,0)[r]{0.015}}
\put(666.0,247.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,292.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(198,292){\makebox(0,0)[r]{0.02}}
\put(666.0,292.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,337.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
%\put(198,337){\makebox(0,0)[r]{0.025}}
\put(666.0,337.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,382.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(198,382){\makebox(0,0)[r]{0.03}}
\put(666.0,382.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,427.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
%\put(198,427){\makebox(0,0)[r]{0.035}}
\put(666.0,427.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,471.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(198,471){\makebox(0,0)[r]{0.04}}
\put(666.0,471.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,516.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
%\put(198,516){\makebox(0,0)[r]{0.045}}
\put(666.0,516.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,561.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(198,561){\makebox(0,0)[r]{0.05}}
\put(666.0,561.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
%\put(220,68){\makebox(0,0){-1}}
\put(220.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(267.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(267,68){\makebox(0,0){-0.8}}
\put(267.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(313.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
%\put(313,68){\makebox(0,0){-0.6}}
\put(313.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(360.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(360,68){\makebox(0,0){-0.4}}
\put(360.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(406.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
%\put(406,68){\makebox(0,0){-0.2}}
\put(406.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(453.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(453,68){\makebox(0,0){0}}
\put(453.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(500.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
%\put(500,68){\makebox(0,0){0.2}}
\put(500.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(546.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(546,68){\makebox(0,0){0.4}}
\put(546.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(593.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
%\put(593,68){\makebox(0,0){0.6}}
\put(593.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(639.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(639,68){\makebox(0,0){0.8}}
\put(639.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(686.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
%\put(686,68){\makebox(0,0){1}}
\put(686.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{112.259pt}{0.500pt}}
\put(686.0,113.0){\rule[-0.500pt]{0.500pt}{107.923pt}}
\put(220.0,561.0){\rule[-0.500pt]{112.259pt}{0.500pt}}
\put(45,337){\makebox(0,0){$p_Q(\varphi)$}}
\put(453,5){\makebox(0,0){$\varphi/\pi$}}
\put(220.0,113.0){\rule[-0.500pt]{0.500pt}{107.923pt}}
\put(220.0,113.0){\rule[-0.500pt]{0.500pt}{1.445pt}}
\put(220.0,119.0){\usebox{\plotpoint}}
\put(221.0,113.0){\rule[-0.500pt]{0.500pt}{1.445pt}}
\put(220.0,113.0){\usebox{\plotpoint}}
\put(221.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(221.0,128.0){\usebox{\plotpoint}}
\put(223.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(221.0,113.0){\usebox{\plotpoint}}
\put(223.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(223.0,127.0){\usebox{\plotpoint}}
\put(226.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(223.0,113.0){\usebox{\plotpoint}}
\put(226.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(226.0,126.0){\usebox{\plotpoint}}
\put(228.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(226.0,113.0){\usebox{\plotpoint}}
\put(228.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(228.0,128.0){\usebox{\plotpoint}}
\put(230.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(228.0,113.0){\usebox{\plotpoint}}
\put(230.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(230.0,126.0){\usebox{\plotpoint}}
\put(233.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(230.0,113.0){\usebox{\plotpoint}}
\put(233.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(233.0,127.0){\usebox{\plotpoint}}
\put(235.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(233.0,113.0){\usebox{\plotpoint}}
\put(235.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(235.0,125.0){\usebox{\plotpoint}}
\put(237.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(235.0,113.0){\usebox{\plotpoint}}
\put(237.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(237.0,125.0){\usebox{\plotpoint}}
\put(240.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(237.0,113.0){\usebox{\plotpoint}}
\put(240.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(240.0,127.0){\usebox{\plotpoint}}
\put(242.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(240.0,113.0){\usebox{\plotpoint}}
\put(242.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(242.0,126.0){\usebox{\plotpoint}}
\put(244.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(242.0,113.0){\usebox{\plotpoint}}
\put(244.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(244.0,125.0){\usebox{\plotpoint}}
\put(247.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(244.0,113.0){\usebox{\plotpoint}}
\put(247.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(247.0,125.0){\usebox{\plotpoint}}
\put(249.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(247.0,113.0){\usebox{\plotpoint}}
\put(249.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(249.0,126.0){\usebox{\plotpoint}}
\put(251.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(249.0,113.0){\usebox{\plotpoint}}
\put(251.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(251.0,126.0){\usebox{\plotpoint}}
\put(254.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(251.0,113.0){\usebox{\plotpoint}}
\put(254.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(254.0,125.0){\usebox{\plotpoint}}
\put(256.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(254.0,113.0){\usebox{\plotpoint}}
\put(256.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(256.0,126.0){\usebox{\plotpoint}}
\put(258.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(256.0,113.0){\usebox{\plotpoint}}
\put(258.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(258.0,125.0){\usebox{\plotpoint}}
\put(261.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(258.0,113.0){\usebox{\plotpoint}}
\put(261.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(261.0,123.0){\usebox{\plotpoint}}
\put(263.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(261.0,113.0){\usebox{\plotpoint}}
\put(263.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(263.0,123.0){\usebox{\plotpoint}}
\put(265.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(263.0,113.0){\usebox{\plotpoint}}
\put(265.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(265.0,125.0){\usebox{\plotpoint}}
\put(268.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(265.0,113.0){\usebox{\plotpoint}}
\put(268.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(268.0,124.0){\usebox{\plotpoint}}
\put(270.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(268.0,113.0){\usebox{\plotpoint}}
\put(270.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(270.0,123.0){\usebox{\plotpoint}}
\put(272.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(270.0,113.0){\usebox{\plotpoint}}
\put(272.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(272.0,124.0){\usebox{\plotpoint}}
\put(275.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(272.0,113.0){\usebox{\plotpoint}}
\put(275.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(275.0,123.0){\usebox{\plotpoint}}
\put(277.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(275.0,113.0){\usebox{\plotpoint}}
\put(277.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(277.0,123.0){\usebox{\plotpoint}}
\put(279.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(277.0,113.0){\usebox{\plotpoint}}
\put(279.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(279.0,123.0){\usebox{\plotpoint}}
\put(282.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(279.0,113.0){\usebox{\plotpoint}}
\put(282.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(282.0,123.0){\usebox{\plotpoint}}
\put(284.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(282.0,113.0){\usebox{\plotpoint}}
\put(284.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(284.0,123.0){\usebox{\plotpoint}}
\put(286.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(284.0,113.0){\usebox{\plotpoint}}
\put(286.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(286.0,123.0){\usebox{\plotpoint}}
\put(289.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(286.0,113.0){\usebox{\plotpoint}}
\put(289.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(289.0,124.0){\usebox{\plotpoint}}
\put(291.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(289.0,113.0){\usebox{\plotpoint}}
\put(291.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(291.0,126.0){\usebox{\plotpoint}}
\put(293.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(291.0,113.0){\usebox{\plotpoint}}
\put(293.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(293.0,125.0){\usebox{\plotpoint}}
\put(296.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(293.0,113.0){\usebox{\plotpoint}}
\put(296.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(296.0,123.0){\usebox{\plotpoint}}
\put(298.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(296.0,113.0){\usebox{\plotpoint}}
\put(298.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(298.0,124.0){\usebox{\plotpoint}}
\put(300.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(298.0,113.0){\usebox{\plotpoint}}
\put(300.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(300.0,122.0){\usebox{\plotpoint}}
\put(303.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(300.0,113.0){\usebox{\plotpoint}}
\put(303.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(303.0,124.0){\usebox{\plotpoint}}
\put(305.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(303.0,113.0){\usebox{\plotpoint}}
\put(305.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(305.0,123.0){\usebox{\plotpoint}}
\put(307.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(305.0,113.0){\usebox{\plotpoint}}
\put(307.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(307.0,123.0){\usebox{\plotpoint}}
\put(310.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(307.0,113.0){\usebox{\plotpoint}}
\put(310.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(310.0,125.0){\usebox{\plotpoint}}
\put(312.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(310.0,113.0){\usebox{\plotpoint}}
\put(312.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(312.0,124.0){\usebox{\plotpoint}}
\put(314.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(312.0,113.0){\usebox{\plotpoint}}
\put(314.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(314.0,123.0){\usebox{\plotpoint}}
\put(317.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(314.0,113.0){\usebox{\plotpoint}}
\put(317.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(317.0,124.0){\usebox{\plotpoint}}
\put(319.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(317.0,113.0){\usebox{\plotpoint}}
\put(319.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(319.0,124.0){\usebox{\plotpoint}}
\put(321.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(319.0,113.0){\usebox{\plotpoint}}
\put(321.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(321.0,124.0){\usebox{\plotpoint}}
\put(324.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(321.0,113.0){\usebox{\plotpoint}}
\put(324.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(324.0,124.0){\usebox{\plotpoint}}
\put(326.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(324.0,113.0){\usebox{\plotpoint}}
\put(326.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(326.0,124.0){\usebox{\plotpoint}}
\put(328.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(326.0,113.0){\usebox{\plotpoint}}
\put(328.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(328.0,123.0){\usebox{\plotpoint}}
\put(331.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(328.0,113.0){\usebox{\plotpoint}}
\put(331.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(331.0,124.0){\usebox{\plotpoint}}
\put(333.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(331.0,113.0){\usebox{\plotpoint}}
\put(333.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(333.0,127.0){\usebox{\plotpoint}}
\put(335.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(333.0,113.0){\usebox{\plotpoint}}
\put(335.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(335.0,125.0){\usebox{\plotpoint}}
\put(338.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(335.0,113.0){\usebox{\plotpoint}}
\put(338.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(338.0,126.0){\usebox{\plotpoint}}
\put(340.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(338.0,113.0){\usebox{\plotpoint}}
\put(340.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(340.0,125.0){\usebox{\plotpoint}}
\put(342.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(340.0,113.0){\usebox{\plotpoint}}
\put(342.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(342.0,125.0){\usebox{\plotpoint}}
\put(345.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(342.0,113.0){\usebox{\plotpoint}}
\put(345.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(345.0,127.0){\usebox{\plotpoint}}
\put(347.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(345.0,113.0){\usebox{\plotpoint}}
\put(347.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(347.0,127.0){\usebox{\plotpoint}}
\put(349.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(347.0,113.0){\usebox{\plotpoint}}
\put(349.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(349.0,127.0){\usebox{\plotpoint}}
\put(352.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(349.0,113.0){\usebox{\plotpoint}}
\put(352.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(352.0,129.0){\usebox{\plotpoint}}
\put(354.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(352.0,113.0){\usebox{\plotpoint}}
\put(354.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(354.0,129.0){\usebox{\plotpoint}}
\put(356.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(354.0,113.0){\usebox{\plotpoint}}
\put(356.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(356.0,129.0){\usebox{\plotpoint}}
\put(359.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(356.0,113.0){\usebox{\plotpoint}}
\put(359.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(359.0,131.0){\usebox{\plotpoint}}
\put(361.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(359.0,113.0){\usebox{\plotpoint}}
\put(361.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(361.0,131.0){\usebox{\plotpoint}}
\put(363.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(361.0,113.0){\usebox{\plotpoint}}
\put(363.0,113.0){\rule[-0.500pt]{0.500pt}{4.577pt}}
\put(363.0,132.0){\usebox{\plotpoint}}
\put(366.0,113.0){\rule[-0.500pt]{0.500pt}{4.577pt}}
\put(363.0,113.0){\usebox{\plotpoint}}
\put(366.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(366.0,131.0){\usebox{\plotpoint}}
\put(368.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(366.0,113.0){\usebox{\plotpoint}}
\put(368.0,113.0){\rule[-0.500pt]{0.500pt}{4.577pt}}
\put(368.0,132.0){\usebox{\plotpoint}}
\put(370.0,113.0){\rule[-0.500pt]{0.500pt}{4.577pt}}
\put(368.0,113.0){\usebox{\plotpoint}}
\put(370.0,113.0){\rule[-0.500pt]{0.500pt}{5.059pt}}
\put(370.0,134.0){\usebox{\plotpoint}}
\put(373.0,113.0){\rule[-0.500pt]{0.500pt}{5.059pt}}
\put(370.0,113.0){\usebox{\plotpoint}}
\put(373.0,113.0){\rule[-0.500pt]{0.500pt}{5.541pt}}
\put(373.0,136.0){\usebox{\plotpoint}}
\put(375.0,113.0){\rule[-0.500pt]{0.500pt}{5.541pt}}
\put(373.0,113.0){\usebox{\plotpoint}}
\put(375.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(375.0,133.0){\usebox{\plotpoint}}
\put(377.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(375.0,113.0){\usebox{\plotpoint}}
\put(377.0,113.0){\rule[-0.500pt]{0.500pt}{6.022pt}}
\put(377.0,138.0){\usebox{\plotpoint}}
\put(380.0,113.0){\rule[-0.500pt]{0.500pt}{6.022pt}}
\put(377.0,113.0){\usebox{\plotpoint}}
\put(380.0,113.0){\rule[-0.500pt]{0.500pt}{6.986pt}}
\put(380.0,142.0){\usebox{\plotpoint}}
\put(382.0,113.0){\rule[-0.500pt]{0.500pt}{6.986pt}}
\put(380.0,113.0){\usebox{\plotpoint}}
\put(382.0,113.0){\rule[-0.500pt]{0.500pt}{6.745pt}}
\put(382.0,141.0){\usebox{\plotpoint}}
\put(384.0,113.0){\rule[-0.500pt]{0.500pt}{6.745pt}}
\put(382.0,113.0){\usebox{\plotpoint}}
\put(384.0,113.0){\rule[-0.500pt]{0.500pt}{6.986pt}}
\put(384.0,142.0){\usebox{\plotpoint}}
\put(387.0,113.0){\rule[-0.500pt]{0.500pt}{6.986pt}}
\put(384.0,113.0){\usebox{\plotpoint}}
\put(387.0,113.0){\rule[-0.500pt]{0.500pt}{7.950pt}}
\put(387.0,146.0){\usebox{\plotpoint}}
\put(389.0,113.0){\rule[-0.500pt]{0.500pt}{7.950pt}}
\put(387.0,113.0){\usebox{\plotpoint}}
\put(389.0,113.0){\rule[-0.500pt]{0.500pt}{8.191pt}}
\put(389.0,147.0){\usebox{\plotpoint}}
\put(391.0,113.0){\rule[-0.500pt]{0.500pt}{8.191pt}}
\put(389.0,113.0){\usebox{\plotpoint}}
\put(391.0,113.0){\rule[-0.500pt]{0.500pt}{7.950pt}}
\put(391.0,146.0){\usebox{\plotpoint}}
\put(394.0,113.0){\rule[-0.500pt]{0.500pt}{7.950pt}}
\put(391.0,113.0){\usebox{\plotpoint}}
\put(394.0,113.0){\rule[-0.500pt]{0.500pt}{9.154pt}}
\put(394.0,151.0){\usebox{\plotpoint}}
\put(396.0,113.0){\rule[-0.500pt]{0.500pt}{9.154pt}}
\put(394.0,113.0){\usebox{\plotpoint}}
\put(396.0,113.0){\rule[-0.500pt]{0.500pt}{10.118pt}}
\put(396.0,155.0){\usebox{\plotpoint}}
\put(398.0,113.0){\rule[-0.500pt]{0.500pt}{10.118pt}}
\put(396.0,113.0){\usebox{\plotpoint}}
\put(398.0,113.0){\rule[-0.500pt]{0.500pt}{11.563pt}}
\put(398.0,161.0){\usebox{\plotpoint}}
\put(401.0,113.0){\rule[-0.500pt]{0.500pt}{11.563pt}}
\put(398.0,113.0){\usebox{\plotpoint}}
\put(401.0,113.0){\rule[-0.500pt]{0.500pt}{12.045pt}}
\put(401.0,163.0){\usebox{\plotpoint}}
\put(403.0,113.0){\rule[-0.500pt]{0.500pt}{12.045pt}}
\put(401.0,113.0){\usebox{\plotpoint}}
\put(403.0,113.0){\rule[-0.500pt]{0.500pt}{13.009pt}}
\put(403.0,167.0){\usebox{\plotpoint}}
\put(405.0,113.0){\rule[-0.500pt]{0.500pt}{13.009pt}}
\put(403.0,113.0){\usebox{\plotpoint}}
\put(405.0,113.0){\rule[-0.500pt]{0.500pt}{14.936pt}}
\put(405.0,175.0){\usebox{\plotpoint}}
\put(408.0,113.0){\rule[-0.500pt]{0.500pt}{14.936pt}}
\put(405.0,113.0){\usebox{\plotpoint}}
\put(408.0,113.0){\rule[-0.500pt]{0.500pt}{15.418pt}}
\put(408.0,177.0){\usebox{\plotpoint}}
\put(410.0,113.0){\rule[-0.500pt]{0.500pt}{15.418pt}}
\put(408.0,113.0){\usebox{\plotpoint}}
\put(410.0,113.0){\rule[-0.500pt]{0.500pt}{17.104pt}}
\put(410.0,184.0){\usebox{\plotpoint}}
\put(412.0,113.0){\rule[-0.500pt]{0.500pt}{17.104pt}}
\put(410.0,113.0){\usebox{\plotpoint}}
\put(412.0,113.0){\rule[-0.500pt]{0.500pt}{18.308pt}}
\put(412.0,189.0){\usebox{\plotpoint}}
\put(415.0,113.0){\rule[-0.500pt]{0.500pt}{18.308pt}}
\put(412.0,113.0){\usebox{\plotpoint}}
\put(415.0,113.0){\rule[-0.500pt]{0.500pt}{21.199pt}}
\put(415.0,201.0){\usebox{\plotpoint}}
\put(417.0,113.0){\rule[-0.500pt]{0.500pt}{21.199pt}}
\put(415.0,113.0){\usebox{\plotpoint}}
\put(417.0,113.0){\rule[-0.500pt]{0.500pt}{23.126pt}}
\put(417.0,209.0){\usebox{\plotpoint}}
\put(419.0,113.0){\rule[-0.500pt]{0.500pt}{23.126pt}}
\put(417.0,113.0){\usebox{\plotpoint}}
\put(419.0,113.0){\rule[-0.500pt]{0.500pt}{26.258pt}}
\put(419.0,222.0){\usebox{\plotpoint}}
\put(422.0,113.0){\rule[-0.500pt]{0.500pt}{26.258pt}}
\put(419.0,113.0){\usebox{\plotpoint}}
\put(422.0,113.0){\rule[-0.500pt]{0.500pt}{27.703pt}}
\put(422.0,228.0){\usebox{\plotpoint}}
\put(424.0,113.0){\rule[-0.500pt]{0.500pt}{27.703pt}}
\put(422.0,113.0){\usebox{\plotpoint}}
\put(424.0,113.0){\rule[-0.500pt]{0.500pt}{30.112pt}}
\put(424.0,238.0){\usebox{\plotpoint}}
\put(426.0,113.0){\rule[-0.500pt]{0.500pt}{30.112pt}}
\put(424.0,113.0){\usebox{\plotpoint}}
\put(426.0,113.0){\rule[-0.500pt]{0.500pt}{33.003pt}}
\put(426.0,250.0){\usebox{\plotpoint}}
\put(429.0,113.0){\rule[-0.500pt]{0.500pt}{33.003pt}}
\put(426.0,113.0){\usebox{\plotpoint}}
\put(429.0,113.0){\rule[-0.500pt]{0.500pt}{35.653pt}}
\put(429.0,261.0){\usebox{\plotpoint}}
\put(431.0,113.0){\rule[-0.500pt]{0.500pt}{35.653pt}}
\put(429.0,113.0){\usebox{\plotpoint}}
\put(431.0,113.0){\rule[-0.500pt]{0.500pt}{39.508pt}}
\put(431.0,277.0){\usebox{\plotpoint}}
\put(433.0,113.0){\rule[-0.500pt]{0.500pt}{39.508pt}}
\put(431.0,113.0){\usebox{\plotpoint}}
\put(433.0,113.0){\rule[-0.500pt]{0.500pt}{43.362pt}}
\put(433.0,293.0){\usebox{\plotpoint}}
\put(436.0,113.0){\rule[-0.500pt]{0.500pt}{43.362pt}}
\put(433.0,113.0){\usebox{\plotpoint}}
\put(436.0,113.0){\rule[-0.500pt]{0.500pt}{46.494pt}}
\put(436.0,306.0){\usebox{\plotpoint}}
\put(438.0,113.0){\rule[-0.500pt]{0.500pt}{46.494pt}}
\put(436.0,113.0){\usebox{\plotpoint}}
\put(438.0,113.0){\rule[-0.500pt]{0.500pt}{49.384pt}}
\put(438.0,318.0){\usebox{\plotpoint}}
\put(440.0,113.0){\rule[-0.500pt]{0.500pt}{49.384pt}}
\put(438.0,113.0){\usebox{\plotpoint}}
\put(440.0,113.0){\rule[-0.500pt]{0.500pt}{53.239pt}}
\put(440.0,334.0){\usebox{\plotpoint}}
\put(443.0,113.0){\rule[-0.500pt]{0.500pt}{53.239pt}}
\put(440.0,113.0){\usebox{\plotpoint}}
\put(443.0,113.0){\rule[-0.500pt]{0.500pt}{58.057pt}}
\put(443.0,354.0){\usebox{\plotpoint}}
\put(445.0,113.0){\rule[-0.500pt]{0.500pt}{58.057pt}}
\put(443.0,113.0){\usebox{\plotpoint}}
\put(445.0,113.0){\rule[-0.500pt]{0.500pt}{57.334pt}}
\put(445.0,351.0){\usebox{\plotpoint}}
\put(447.0,113.0){\rule[-0.500pt]{0.500pt}{57.334pt}}
\put(445.0,113.0){\usebox{\plotpoint}}
\put(447.0,113.0){\rule[-0.500pt]{0.500pt}{61.670pt}}
\put(447.0,369.0){\usebox{\plotpoint}}
\put(450.0,113.0){\rule[-0.500pt]{0.500pt}{61.670pt}}
\put(447.0,113.0){\usebox{\plotpoint}}
\put(450.0,113.0){\rule[-0.500pt]{0.500pt}{62.152pt}}
\put(450.0,371.0){\usebox{\plotpoint}}
\put(452.0,113.0){\rule[-0.500pt]{0.500pt}{62.152pt}}
\put(450.0,113.0){\usebox{\plotpoint}}
\put(452.0,113.0){\rule[-0.500pt]{0.500pt}{62.393pt}}
\put(452.0,372.0){\usebox{\plotpoint}}
\put(454.0,113.0){\rule[-0.500pt]{0.500pt}{62.393pt}}
\put(452.0,113.0){\usebox{\plotpoint}}
\put(454.0,113.0){\rule[-0.500pt]{0.500pt}{61.911pt}}
\put(454.0,370.0){\usebox{\plotpoint}}
\put(456.0,113.0){\rule[-0.500pt]{0.500pt}{61.911pt}}
\put(454.0,113.0){\usebox{\plotpoint}}
\put(456.0,113.0){\rule[-0.500pt]{0.500pt}{60.707pt}}
\put(456.0,365.0){\usebox{\plotpoint}}
\put(459.0,113.0){\rule[-0.500pt]{0.500pt}{60.707pt}}
\put(456.0,113.0){\usebox{\plotpoint}}
\put(459.0,113.0){\rule[-0.500pt]{0.500pt}{56.852pt}}
\put(459.0,349.0){\usebox{\plotpoint}}
\put(461.0,113.0){\rule[-0.500pt]{0.500pt}{56.852pt}}
\put(459.0,113.0){\usebox{\plotpoint}}
\put(461.0,113.0){\rule[-0.500pt]{0.500pt}{52.516pt}}
\put(461.0,331.0){\usebox{\plotpoint}}
\put(463.0,113.0){\rule[-0.500pt]{0.500pt}{52.516pt}}
\put(461.0,113.0){\usebox{\plotpoint}}
\put(463.0,113.0){\rule[-0.500pt]{0.500pt}{52.516pt}}
\put(463.0,331.0){\usebox{\plotpoint}}
\put(466.0,113.0){\rule[-0.500pt]{0.500pt}{52.516pt}}
\put(463.0,113.0){\usebox{\plotpoint}}
\put(466.0,113.0){\rule[-0.500pt]{0.500pt}{50.348pt}}
\put(466.0,322.0){\usebox{\plotpoint}}
\put(468.0,113.0){\rule[-0.500pt]{0.500pt}{50.348pt}}
\put(466.0,113.0){\usebox{\plotpoint}}
\put(468.0,113.0){\rule[-0.500pt]{0.500pt}{45.771pt}}
\put(468.0,303.0){\usebox{\plotpoint}}
\put(470.0,113.0){\rule[-0.500pt]{0.500pt}{45.771pt}}
\put(468.0,113.0){\usebox{\plotpoint}}
\put(470.0,113.0){\rule[-0.500pt]{0.500pt}{44.566pt}}
\put(470.0,298.0){\usebox{\plotpoint}}
\put(473.0,113.0){\rule[-0.500pt]{0.500pt}{44.566pt}}
\put(470.0,113.0){\usebox{\plotpoint}}
\put(473.0,113.0){\rule[-0.500pt]{0.500pt}{40.471pt}}
\put(473.0,281.0){\usebox{\plotpoint}}
\put(475.0,113.0){\rule[-0.500pt]{0.500pt}{40.471pt}}
\put(473.0,113.0){\usebox{\plotpoint}}
\put(475.0,113.0){\rule[-0.500pt]{0.500pt}{35.653pt}}
\put(475.0,261.0){\usebox{\plotpoint}}
\put(477.0,113.0){\rule[-0.500pt]{0.500pt}{35.653pt}}
\put(475.0,113.0){\usebox{\plotpoint}}
\put(477.0,113.0){\rule[-0.500pt]{0.500pt}{33.485pt}}
\put(477.0,252.0){\usebox{\plotpoint}}
\put(480.0,113.0){\rule[-0.500pt]{0.500pt}{33.485pt}}
\put(477.0,113.0){\usebox{\plotpoint}}
\put(480.0,113.0){\rule[-0.500pt]{0.500pt}{30.594pt}}
\put(480.0,240.0){\usebox{\plotpoint}}
\put(482.0,113.0){\rule[-0.500pt]{0.500pt}{30.594pt}}
\put(480.0,113.0){\usebox{\plotpoint}}
\put(482.0,113.0){\rule[-0.500pt]{0.500pt}{27.703pt}}
\put(482.0,228.0){\usebox{\plotpoint}}
\put(484.0,113.0){\rule[-0.500pt]{0.500pt}{27.703pt}}
\put(482.0,113.0){\usebox{\plotpoint}}
\put(484.0,113.0){\rule[-0.500pt]{0.500pt}{24.572pt}}
\put(484.0,215.0){\usebox{\plotpoint}}
\put(487.0,113.0){\rule[-0.500pt]{0.500pt}{24.572pt}}
\put(484.0,113.0){\usebox{\plotpoint}}
\put(487.0,113.0){\rule[-0.500pt]{0.500pt}{21.922pt}}
\put(487.0,204.0){\usebox{\plotpoint}}
\put(489.0,113.0){\rule[-0.500pt]{0.500pt}{21.922pt}}
\put(487.0,113.0){\usebox{\plotpoint}}
\put(489.0,113.0){\rule[-0.500pt]{0.500pt}{21.199pt}}
\put(489.0,201.0){\usebox{\plotpoint}}
\put(491.0,113.0){\rule[-0.500pt]{0.500pt}{21.199pt}}
\put(489.0,113.0){\usebox{\plotpoint}}
\put(491.0,113.0){\rule[-0.500pt]{0.500pt}{18.067pt}}
\put(491.0,188.0){\usebox{\plotpoint}}
\put(494.0,113.0){\rule[-0.500pt]{0.500pt}{18.067pt}}
\put(491.0,113.0){\usebox{\plotpoint}}
\put(494.0,113.0){\rule[-0.500pt]{0.500pt}{17.586pt}}
\put(494.0,186.0){\usebox{\plotpoint}}
\put(496.0,113.0){\rule[-0.500pt]{0.500pt}{17.586pt}}
\put(494.0,113.0){\usebox{\plotpoint}}
\put(496.0,113.0){\rule[-0.500pt]{0.500pt}{15.418pt}}
\put(496.0,177.0){\usebox{\plotpoint}}
\put(498.0,113.0){\rule[-0.500pt]{0.500pt}{15.418pt}}
\put(496.0,113.0){\usebox{\plotpoint}}
\put(498.0,113.0){\rule[-0.500pt]{0.500pt}{14.454pt}}
\put(498.0,173.0){\usebox{\plotpoint}}
\put(501.0,113.0){\rule[-0.500pt]{0.500pt}{14.454pt}}
\put(498.0,113.0){\usebox{\plotpoint}}
\put(501.0,113.0){\rule[-0.500pt]{0.500pt}{12.286pt}}
\put(501.0,164.0){\usebox{\plotpoint}}
\put(503.0,113.0){\rule[-0.500pt]{0.500pt}{12.286pt}}
\put(501.0,113.0){\usebox{\plotpoint}}
\put(503.0,113.0){\rule[-0.500pt]{0.500pt}{12.768pt}}
\put(503.0,166.0){\usebox{\plotpoint}}
\put(505.0,113.0){\rule[-0.500pt]{0.500pt}{12.768pt}}
\put(503.0,113.0){\usebox{\plotpoint}}
\put(505.0,113.0){\rule[-0.500pt]{0.500pt}{11.081pt}}
\put(505.0,159.0){\usebox{\plotpoint}}
\put(508.0,113.0){\rule[-0.500pt]{0.500pt}{11.081pt}}
\put(505.0,113.0){\usebox{\plotpoint}}
\put(508.0,113.0){\rule[-0.500pt]{0.500pt}{10.118pt}}
\put(508.0,155.0){\usebox{\plotpoint}}
\put(510.0,113.0){\rule[-0.500pt]{0.500pt}{10.118pt}}
\put(508.0,113.0){\usebox{\plotpoint}}
\put(510.0,113.0){\rule[-0.500pt]{0.500pt}{9.395pt}}
\put(510.0,152.0){\usebox{\plotpoint}}
\put(512.0,113.0){\rule[-0.500pt]{0.500pt}{9.395pt}}
\put(510.0,113.0){\usebox{\plotpoint}}
\put(512.0,113.0){\rule[-0.500pt]{0.500pt}{9.395pt}}
\put(512.0,152.0){\usebox{\plotpoint}}
\put(515.0,113.0){\rule[-0.500pt]{0.500pt}{9.395pt}}
\put(512.0,113.0){\usebox{\plotpoint}}
\put(515.0,113.0){\rule[-0.500pt]{0.500pt}{8.431pt}}
\put(515.0,148.0){\usebox{\plotpoint}}
\put(517.0,113.0){\rule[-0.500pt]{0.500pt}{8.431pt}}
\put(515.0,113.0){\usebox{\plotpoint}}
\put(517.0,113.0){\rule[-0.500pt]{0.500pt}{8.191pt}}
\put(517.0,147.0){\usebox{\plotpoint}}
\put(519.0,113.0){\rule[-0.500pt]{0.500pt}{8.191pt}}
\put(517.0,113.0){\usebox{\plotpoint}}
\put(519.0,113.0){\rule[-0.500pt]{0.500pt}{7.468pt}}
\put(519.0,144.0){\usebox{\plotpoint}}
\put(522.0,113.0){\rule[-0.500pt]{0.500pt}{7.468pt}}
\put(519.0,113.0){\usebox{\plotpoint}}
\put(522.0,113.0){\rule[-0.500pt]{0.500pt}{6.986pt}}
\put(522.0,142.0){\usebox{\plotpoint}}
\put(524.0,113.0){\rule[-0.500pt]{0.500pt}{6.986pt}}
\put(522.0,113.0){\usebox{\plotpoint}}
\put(524.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(524.0,140.0){\usebox{\plotpoint}}
\put(526.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(524.0,113.0){\usebox{\plotpoint}}
\put(526.0,113.0){\rule[-0.500pt]{0.500pt}{6.022pt}}
\put(526.0,138.0){\usebox{\plotpoint}}
\put(529.0,113.0){\rule[-0.500pt]{0.500pt}{6.022pt}}
\put(526.0,113.0){\usebox{\plotpoint}}
\put(529.0,113.0){\rule[-0.500pt]{0.500pt}{5.782pt}}
\put(529.0,137.0){\usebox{\plotpoint}}
\put(531.0,113.0){\rule[-0.500pt]{0.500pt}{5.782pt}}
\put(529.0,113.0){\usebox{\plotpoint}}
\put(531.0,113.0){\rule[-0.500pt]{0.500pt}{5.059pt}}
\put(531.0,134.0){\usebox{\plotpoint}}
\put(533.0,113.0){\rule[-0.500pt]{0.500pt}{5.059pt}}
\put(531.0,113.0){\usebox{\plotpoint}}
\put(533.0,113.0){\rule[-0.500pt]{0.500pt}{5.059pt}}
\put(533.0,134.0){\usebox{\plotpoint}}
\put(536.0,113.0){\rule[-0.500pt]{0.500pt}{5.059pt}}
\put(533.0,113.0){\usebox{\plotpoint}}
\put(536.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(536.0,133.0){\usebox{\plotpoint}}
\put(538.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(536.0,113.0){\usebox{\plotpoint}}
\put(538.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(538.0,133.0){\usebox{\plotpoint}}
\put(540.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(538.0,113.0){\usebox{\plotpoint}}
\put(540.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(540.0,131.0){\usebox{\plotpoint}}
\put(543.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(540.0,113.0){\usebox{\plotpoint}}
\put(543.0,113.0){\rule[-0.500pt]{0.500pt}{4.095pt}}
\put(543.0,130.0){\usebox{\plotpoint}}
\put(545.0,113.0){\rule[-0.500pt]{0.500pt}{4.095pt}}
\put(543.0,113.0){\usebox{\plotpoint}}
\put(545.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(545.0,131.0){\usebox{\plotpoint}}
\put(547.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(545.0,113.0){\usebox{\plotpoint}}
\put(547.0,113.0){\rule[-0.500pt]{0.500pt}{4.095pt}}
\put(547.0,130.0){\usebox{\plotpoint}}
\put(550.0,113.0){\rule[-0.500pt]{0.500pt}{4.095pt}}
\put(547.0,113.0){\usebox{\plotpoint}}
\put(550.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(550.0,128.0){\usebox{\plotpoint}}
\put(552.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(550.0,113.0){\usebox{\plotpoint}}
\put(552.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(552.0,127.0){\usebox{\plotpoint}}
\put(554.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(552.0,113.0){\usebox{\plotpoint}}
\put(554.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(554.0,128.0){\usebox{\plotpoint}}
\put(557.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(554.0,113.0){\usebox{\plotpoint}}
\put(557.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(557.0,127.0){\usebox{\plotpoint}}
\put(559.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(557.0,113.0){\usebox{\plotpoint}}
\put(559.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(559.0,126.0){\usebox{\plotpoint}}
\put(561.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(559.0,113.0){\usebox{\plotpoint}}
\put(561.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(561.0,128.0){\usebox{\plotpoint}}
\put(564.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(561.0,113.0){\usebox{\plotpoint}}
\put(564.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(564.0,125.0){\usebox{\plotpoint}}
\put(566.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(564.0,113.0){\usebox{\plotpoint}}
\put(566.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(566.0,126.0){\usebox{\plotpoint}}
\put(568.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(566.0,113.0){\usebox{\plotpoint}}
\put(568.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(568.0,127.0){\usebox{\plotpoint}}
\put(571.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(568.0,113.0){\usebox{\plotpoint}}
\put(571.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(571.0,125.0){\usebox{\plotpoint}}
\put(573.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(571.0,113.0){\usebox{\plotpoint}}
\put(573.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(573.0,124.0){\usebox{\plotpoint}}
\put(575.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(573.0,113.0){\usebox{\plotpoint}}
\put(575.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(575.0,124.0){\usebox{\plotpoint}}
\put(578.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(575.0,113.0){\usebox{\plotpoint}}
\put(578.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(578.0,124.0){\usebox{\plotpoint}}
\put(580.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(578.0,113.0){\usebox{\plotpoint}}
\put(580.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(580.0,124.0){\usebox{\plotpoint}}
\put(582.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(580.0,113.0){\usebox{\plotpoint}}
\put(582.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(582.0,124.0){\usebox{\plotpoint}}
\put(585.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(582.0,113.0){\usebox{\plotpoint}}
\put(585.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(585.0,124.0){\usebox{\plotpoint}}
\put(587.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(585.0,113.0){\usebox{\plotpoint}}
\put(587.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(587.0,123.0){\usebox{\plotpoint}}
\put(589.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(587.0,113.0){\usebox{\plotpoint}}
\put(589.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(589.0,124.0){\usebox{\plotpoint}}
\put(592.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(589.0,113.0){\usebox{\plotpoint}}
\put(592.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(592.0,123.0){\usebox{\plotpoint}}
\put(594.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(592.0,113.0){\usebox{\plotpoint}}
\put(594.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(594.0,125.0){\usebox{\plotpoint}}
\put(596.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(594.0,113.0){\usebox{\plotpoint}}
\put(596.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(596.0,123.0){\usebox{\plotpoint}}
\put(599.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(596.0,113.0){\usebox{\plotpoint}}
\put(599.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(599.0,124.0){\usebox{\plotpoint}}
\put(601.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(599.0,113.0){\usebox{\plotpoint}}
\put(601.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(601.0,124.0){\usebox{\plotpoint}}
\put(603.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(601.0,113.0){\usebox{\plotpoint}}
\put(603.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(603.0,123.0){\usebox{\plotpoint}}
\put(606.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(603.0,113.0){\usebox{\plotpoint}}
\put(606.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(606.0,122.0){\usebox{\plotpoint}}
\put(608.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(606.0,113.0){\usebox{\plotpoint}}
\put(608.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(608.0,123.0){\usebox{\plotpoint}}
\put(610.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(608.0,113.0){\usebox{\plotpoint}}
\put(610.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(610.0,123.0){\usebox{\plotpoint}}
\put(613.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(610.0,113.0){\usebox{\plotpoint}}
\put(613.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(613.0,124.0){\usebox{\plotpoint}}
\put(615.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(613.0,113.0){\usebox{\plotpoint}}
\put(615.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(615.0,123.0){\usebox{\plotpoint}}
\put(617.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(615.0,113.0){\usebox{\plotpoint}}
\put(617.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(617.0,123.0){\usebox{\plotpoint}}
\put(620.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(617.0,113.0){\usebox{\plotpoint}}
\put(620.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(620.0,125.0){\usebox{\plotpoint}}
\put(622.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(620.0,113.0){\usebox{\plotpoint}}
\put(622.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(622.0,123.0){\usebox{\plotpoint}}
\put(624.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(622.0,113.0){\usebox{\plotpoint}}
\put(624.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(624.0,123.0){\usebox{\plotpoint}}
\put(627.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(624.0,113.0){\usebox{\plotpoint}}
\put(627.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(627.0,122.0){\usebox{\plotpoint}}
\put(629.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(627.0,113.0){\usebox{\plotpoint}}
\put(629.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(629.0,124.0){\usebox{\plotpoint}}
\put(631.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(629.0,113.0){\usebox{\plotpoint}}
\put(631.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(631.0,125.0){\usebox{\plotpoint}}
\put(634.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(631.0,113.0){\usebox{\plotpoint}}
\put(634.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(634.0,124.0){\usebox{\plotpoint}}
\put(636.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(634.0,113.0){\usebox{\plotpoint}}
\put(636.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(636.0,124.0){\usebox{\plotpoint}}
\put(638.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(636.0,113.0){\usebox{\plotpoint}}
\put(638.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(638.0,123.0){\usebox{\plotpoint}}
\put(641.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(638.0,113.0){\usebox{\plotpoint}}
\put(641.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(641.0,126.0){\usebox{\plotpoint}}
\put(643.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(641.0,113.0){\usebox{\plotpoint}}
\put(643.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(643.0,124.0){\usebox{\plotpoint}}
\put(645.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(643.0,113.0){\usebox{\plotpoint}}
\put(645.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(645.0,125.0){\usebox{\plotpoint}}
\put(648.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(645.0,113.0){\usebox{\plotpoint}}
\put(648.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(648.0,125.0){\usebox{\plotpoint}}
\put(650.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(648.0,113.0){\usebox{\plotpoint}}
\put(650.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(650.0,125.0){\usebox{\plotpoint}}
\put(652.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(650.0,113.0){\usebox{\plotpoint}}
\put(652.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(652.0,126.0){\usebox{\plotpoint}}
\put(655.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(652.0,113.0){\usebox{\plotpoint}}
\put(655.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(655.0,125.0){\usebox{\plotpoint}}
\put(657.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(655.0,113.0){\usebox{\plotpoint}}
\put(657.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(657.0,125.0){\usebox{\plotpoint}}
\put(659.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(657.0,113.0){\usebox{\plotpoint}}
\put(659.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(659.0,124.0){\usebox{\plotpoint}}
\put(662.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(659.0,113.0){\usebox{\plotpoint}}
\put(662.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(662.0,127.0){\usebox{\plotpoint}}
\put(664.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(662.0,113.0){\usebox{\plotpoint}}
\put(664.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(664.0,128.0){\usebox{\plotpoint}}
\put(666.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(664.0,113.0){\usebox{\plotpoint}}
\put(666.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(666.0,126.0){\usebox{\plotpoint}}
\put(669.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(666.0,113.0){\usebox{\plotpoint}}
\put(669.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(669.0,126.0){\usebox{\plotpoint}}
\put(671.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(669.0,113.0){\usebox{\plotpoint}}
\put(671.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(671.0,129.0){\usebox{\plotpoint}}
\put(673.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(671.0,113.0){\usebox{\plotpoint}}
\put(673.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(673.0,126.0){\usebox{\plotpoint}}
\put(676.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(673.0,113.0){\usebox{\plotpoint}}
\put(676.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(676.0,128.0){\usebox{\plotpoint}}
\put(678.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(676.0,113.0){\usebox{\plotpoint}}
\put(678.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(678.0,129.0){\usebox{\plotpoint}}
\put(680.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(678.0,113.0){\usebox{\plotpoint}}
\put(680.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(680.0,128.0){\usebox{\plotpoint}}
\put(683.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(680.0,113.0){\usebox{\plotpoint}}
\put(683.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(683.0,127.0){\usebox{\plotpoint}}
\put(685.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(683.0,113.0){\usebox{\plotpoint}}
\put(685.0,113.0){\rule[-0.500pt]{0.500pt}{1.686pt}}
\put(685.0,120.0){\usebox{\plotpoint}}
\put(686.0,113.0){\rule[-0.500pt]{0.500pt}{1.686pt}}
\put(685.0,113.0){\usebox{\plotpoint}}
\end{picture}


==> twostep_f2b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,584)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{0.500pt}{0.500pt}}%
\put(220.0,113.0){\rule[-0.500pt]{112.259pt}{0.500pt}}
%\put(453.0,113.0){\rule[-0.500pt]{0.500pt}{107.923pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(666.0,113.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,158.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
%\put(198,158){\makebox(0,0)[r]{0.005}}
\put(666.0,158.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,203.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(198,203){\makebox(0,0)[r]{0.01}}
\put(666.0,203.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,247.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
%\put(198,247){\makebox(0,0)[r]{0.015}}
\put(666.0,247.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,292.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(198,292){\makebox(0,0)[r]{0.02}}
\put(666.0,292.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,337.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
%\put(198,337){\makebox(0,0)[r]{0.025}}
\put(666.0,337.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,382.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(198,382){\makebox(0,0)[r]{0.03}}
\put(666.0,382.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,427.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
%\put(198,427){\makebox(0,0)[r]{0.035}}
\put(666.0,427.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,471.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(198,471){\makebox(0,0)[r]{0.04}}
\put(666.0,471.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,516.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
%\put(198,516){\makebox(0,0)[r]{0.045}}
\put(666.0,516.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,561.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(198,561){\makebox(0,0)[r]{0.05}}
\put(666.0,561.0){\rule[-0.500pt]{4.818pt}{0.500pt}}
\put(220.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
%\put(220,68){\makebox(0,0){-1}}
\put(220.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(267.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(267,68){\makebox(0,0){-0.8}}
\put(267.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(313.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
%\put(313,68){\makebox(0,0){-0.6}}
\put(313.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(360.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(360,68){\makebox(0,0){-0.4}}
\put(360.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(406.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
%\put(406,68){\makebox(0,0){-0.2}}
\put(406.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(453.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(453,68){\makebox(0,0){0}}
\put(453.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(500.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
%\put(500,68){\makebox(0,0){0.2}}
\put(500.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(546.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(546,68){\makebox(0,0){0.4}}
\put(546.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(593.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
%\put(593,68){\makebox(0,0){0.6}}
\put(593.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(639.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(639,68){\makebox(0,0){0.8}}
\put(639.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(686.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
%\put(686,68){\makebox(0,0){1}}
\put(686.0,541.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{112.259pt}{0.500pt}}
\put(686.0,113.0){\rule[-0.500pt]{0.500pt}{107.923pt}}
\put(220.0,561.0){\rule[-0.500pt]{112.259pt}{0.500pt}}
\put(45,337){\makebox(0,0){$p_{\zeta}(\varphi)$}}
\put(453,5){\makebox(0,0){$\varphi/\pi$}}
\put(220.0,113.0){\rule[-0.500pt]{0.500pt}{107.923pt}}
\put(220.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(220.0,140.0){\usebox{\plotpoint}}
\put(221.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(220.0,113.0){\usebox{\plotpoint}}
\put(221.0,113.0){\rule[-0.500pt]{0.500pt}{13.731pt}}
\put(221.0,170.0){\usebox{\plotpoint}}
\put(223.0,113.0){\rule[-0.500pt]{0.500pt}{13.731pt}}
\put(221.0,113.0){\usebox{\plotpoint}}
\put(223.0,113.0){\rule[-0.500pt]{0.500pt}{12.286pt}}
\put(223.0,164.0){\usebox{\plotpoint}}
\put(226.0,113.0){\rule[-0.500pt]{0.500pt}{12.286pt}}
\put(223.0,113.0){\usebox{\plotpoint}}
\put(226.0,113.0){\rule[-0.500pt]{0.500pt}{12.286pt}}
\put(226.0,164.0){\usebox{\plotpoint}}
\put(228.0,113.0){\rule[-0.500pt]{0.500pt}{12.286pt}}
\put(226.0,113.0){\usebox{\plotpoint}}
\put(228.0,113.0){\rule[-0.500pt]{0.500pt}{12.045pt}}
\put(228.0,163.0){\usebox{\plotpoint}}
\put(230.0,113.0){\rule[-0.500pt]{0.500pt}{12.045pt}}
\put(228.0,113.0){\usebox{\plotpoint}}
\put(230.0,113.0){\rule[-0.500pt]{0.500pt}{12.045pt}}
\put(230.0,163.0){\usebox{\plotpoint}}
\put(233.0,113.0){\rule[-0.500pt]{0.500pt}{12.045pt}}
\put(230.0,113.0){\usebox{\plotpoint}}
\put(233.0,113.0){\rule[-0.500pt]{0.500pt}{10.840pt}}
\put(233.0,158.0){\usebox{\plotpoint}}
\put(235.0,113.0){\rule[-0.500pt]{0.500pt}{10.840pt}}
\put(233.0,113.0){\usebox{\plotpoint}}
\put(235.0,113.0){\rule[-0.500pt]{0.500pt}{9.154pt}}
\put(235.0,151.0){\usebox{\plotpoint}}
\put(237.0,113.0){\rule[-0.500pt]{0.500pt}{9.154pt}}
\put(235.0,113.0){\usebox{\plotpoint}}
\put(237.0,113.0){\rule[-0.500pt]{0.500pt}{9.154pt}}
\put(237.0,151.0){\usebox{\plotpoint}}
\put(240.0,113.0){\rule[-0.500pt]{0.500pt}{9.154pt}}
\put(237.0,113.0){\usebox{\plotpoint}}
\put(240.0,113.0){\rule[-0.500pt]{0.500pt}{8.672pt}}
\put(240.0,149.0){\usebox{\plotpoint}}
\put(242.0,113.0){\rule[-0.500pt]{0.500pt}{8.672pt}}
\put(240.0,113.0){\usebox{\plotpoint}}
\put(242.0,113.0){\rule[-0.500pt]{0.500pt}{8.672pt}}
\put(242.0,149.0){\usebox{\plotpoint}}
\put(244.0,113.0){\rule[-0.500pt]{0.500pt}{8.672pt}}
\put(242.0,113.0){\usebox{\plotpoint}}
\put(244.0,113.0){\rule[-0.500pt]{0.500pt}{7.468pt}}
\put(244.0,144.0){\usebox{\plotpoint}}
\put(247.0,113.0){\rule[-0.500pt]{0.500pt}{7.468pt}}
\put(244.0,113.0){\usebox{\plotpoint}}
\put(247.0,113.0){\rule[-0.500pt]{0.500pt}{7.468pt}}
\put(247.0,144.0){\usebox{\plotpoint}}
\put(249.0,113.0){\rule[-0.500pt]{0.500pt}{7.468pt}}
\put(247.0,113.0){\usebox{\plotpoint}}
\put(249.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(249.0,140.0){\usebox{\plotpoint}}
\put(251.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(249.0,113.0){\usebox{\plotpoint}}
\put(251.0,113.0){\rule[-0.500pt]{0.500pt}{6.022pt}}
\put(251.0,138.0){\usebox{\plotpoint}}
\put(254.0,113.0){\rule[-0.500pt]{0.500pt}{6.022pt}}
\put(251.0,113.0){\usebox{\plotpoint}}
\put(254.0,113.0){\rule[-0.500pt]{0.500pt}{6.022pt}}
\put(254.0,138.0){\usebox{\plotpoint}}
\put(256.0,113.0){\rule[-0.500pt]{0.500pt}{6.022pt}}
\put(254.0,113.0){\usebox{\plotpoint}}
\put(256.0,113.0){\rule[-0.500pt]{0.500pt}{5.300pt}}
\put(256.0,135.0){\usebox{\plotpoint}}
\put(258.0,113.0){\rule[-0.500pt]{0.500pt}{5.300pt}}
\put(256.0,113.0){\usebox{\plotpoint}}
\put(258.0,113.0){\rule[-0.500pt]{0.500pt}{5.300pt}}
\put(258.0,135.0){\usebox{\plotpoint}}
\put(261.0,113.0){\rule[-0.500pt]{0.500pt}{5.300pt}}
\put(258.0,113.0){\usebox{\plotpoint}}
\put(261.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(261.0,131.0){\usebox{\plotpoint}}
\put(263.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(261.0,113.0){\usebox{\plotpoint}}
\put(263.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(263.0,133.0){\usebox{\plotpoint}}
\put(265.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(263.0,113.0){\usebox{\plotpoint}}
\put(265.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(265.0,129.0){\usebox{\plotpoint}}
\put(268.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(265.0,113.0){\usebox{\plotpoint}}
\put(268.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(268.0,128.0){\usebox{\plotpoint}}
\put(270.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(268.0,113.0){\usebox{\plotpoint}}
\put(270.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(270.0,127.0){\usebox{\plotpoint}}
\put(272.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(270.0,113.0){\usebox{\plotpoint}}
\put(272.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(272.0,129.0){\usebox{\plotpoint}}
\put(275.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(272.0,113.0){\usebox{\plotpoint}}
\put(275.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(275.0,128.0){\usebox{\plotpoint}}
\put(277.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(275.0,113.0){\usebox{\plotpoint}}
\put(277.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(277.0,129.0){\usebox{\plotpoint}}
\put(279.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(277.0,113.0){\usebox{\plotpoint}}
\put(279.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(279.0,128.0){\usebox{\plotpoint}}
\put(282.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(279.0,113.0){\usebox{\plotpoint}}
\put(282.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(282.0,124.0){\usebox{\plotpoint}}
\put(284.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(282.0,113.0){\usebox{\plotpoint}}
\put(284.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(284.0,125.0){\usebox{\plotpoint}}
\put(286.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(284.0,113.0){\usebox{\plotpoint}}
\put(286.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(286.0,125.0){\usebox{\plotpoint}}
\put(289.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(286.0,113.0){\usebox{\plotpoint}}
\put(289.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(289.0,125.0){\usebox{\plotpoint}}
\put(291.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(289.0,113.0){\usebox{\plotpoint}}
\put(291.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(291.0,123.0){\usebox{\plotpoint}}
\put(293.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(291.0,113.0){\usebox{\plotpoint}}
\put(293.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(293.0,125.0){\usebox{\plotpoint}}
\put(296.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(293.0,113.0){\usebox{\plotpoint}}
\put(296.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(296.0,124.0){\usebox{\plotpoint}}
\put(298.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(296.0,113.0){\usebox{\plotpoint}}
\put(298.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(298.0,123.0){\usebox{\plotpoint}}
\put(300.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(298.0,113.0){\usebox{\plotpoint}}
\put(300.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(300.0,124.0){\usebox{\plotpoint}}
\put(303.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(300.0,113.0){\usebox{\plotpoint}}
\put(303.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(303.0,126.0){\usebox{\plotpoint}}
\put(305.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(303.0,113.0){\usebox{\plotpoint}}
\put(305.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(305.0,122.0){\usebox{\plotpoint}}
\put(307.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(305.0,113.0){\usebox{\plotpoint}}
\put(307.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(307.0,121.0){\usebox{\plotpoint}}
\put(310.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(307.0,113.0){\usebox{\plotpoint}}
\put(310.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(310.0,124.0){\usebox{\plotpoint}}
\put(312.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(310.0,113.0){\usebox{\plotpoint}}
\put(312.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(312.0,122.0){\usebox{\plotpoint}}
\put(314.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(312.0,113.0){\usebox{\plotpoint}}
\put(314.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(314.0,124.0){\usebox{\plotpoint}}
\put(317.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(314.0,113.0){\usebox{\plotpoint}}
\put(317.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(317.0,122.0){\usebox{\plotpoint}}
\put(319.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(317.0,113.0){\usebox{\plotpoint}}
\put(319.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(319.0,122.0){\usebox{\plotpoint}}
\put(321.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(319.0,113.0){\usebox{\plotpoint}}
\put(321.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(321.0,122.0){\usebox{\plotpoint}}
\put(324.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(321.0,113.0){\usebox{\plotpoint}}
\put(324.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(324.0,122.0){\usebox{\plotpoint}}
\put(326.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(324.0,113.0){\usebox{\plotpoint}}
\put(326.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(326.0,121.0){\usebox{\plotpoint}}
\put(328.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(326.0,113.0){\usebox{\plotpoint}}
\put(328.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(328.0,121.0){\usebox{\plotpoint}}
\put(331.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(328.0,113.0){\usebox{\plotpoint}}
\put(331.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(331.0,122.0){\usebox{\plotpoint}}
\put(333.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(331.0,113.0){\usebox{\plotpoint}}
\put(333.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(333.0,123.0){\usebox{\plotpoint}}
\put(335.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(333.0,113.0){\usebox{\plotpoint}}
\put(335.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(335.0,122.0){\usebox{\plotpoint}}
\put(338.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(335.0,113.0){\usebox{\plotpoint}}
\put(338.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(338.0,122.0){\usebox{\plotpoint}}
\put(340.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(338.0,113.0){\usebox{\plotpoint}}
\put(340.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(340.0,122.0){\usebox{\plotpoint}}
\put(342.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(340.0,113.0){\usebox{\plotpoint}}
\put(342.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(342.0,123.0){\usebox{\plotpoint}}
\put(345.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(342.0,113.0){\usebox{\plotpoint}}
\put(345.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(345.0,122.0){\usebox{\plotpoint}}
\put(347.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(345.0,113.0){\usebox{\plotpoint}}
\put(347.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(347.0,125.0){\usebox{\plotpoint}}
\put(349.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(347.0,113.0){\usebox{\plotpoint}}
\put(349.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(349.0,122.0){\usebox{\plotpoint}}
\put(352.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(349.0,113.0){\usebox{\plotpoint}}
\put(352.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(352.0,124.0){\usebox{\plotpoint}}
\put(354.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(352.0,113.0){\usebox{\plotpoint}}
\put(354.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(354.0,123.0){\usebox{\plotpoint}}
\put(356.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(354.0,113.0){\usebox{\plotpoint}}
\put(356.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(356.0,123.0){\usebox{\plotpoint}}
\put(359.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(356.0,113.0){\usebox{\plotpoint}}
\put(359.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(359.0,123.0){\usebox{\plotpoint}}
\put(361.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(359.0,113.0){\usebox{\plotpoint}}
\put(361.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(361.0,124.0){\usebox{\plotpoint}}
\put(363.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(361.0,113.0){\usebox{\plotpoint}}
\put(363.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(363.0,124.0){\usebox{\plotpoint}}
\put(366.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(363.0,113.0){\usebox{\plotpoint}}
\put(366.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(366.0,124.0){\usebox{\plotpoint}}
\put(368.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(366.0,113.0){\usebox{\plotpoint}}
\put(368.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(368.0,125.0){\usebox{\plotpoint}}
\put(370.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(368.0,113.0){\usebox{\plotpoint}}
\put(370.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(370.0,126.0){\usebox{\plotpoint}}
\put(373.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(370.0,113.0){\usebox{\plotpoint}}
\put(373.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(373.0,128.0){\usebox{\plotpoint}}
\put(375.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(373.0,113.0){\usebox{\plotpoint}}
\put(375.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(375.0,126.0){\usebox{\plotpoint}}
\put(377.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(375.0,113.0){\usebox{\plotpoint}}
\put(377.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(377.0,127.0){\usebox{\plotpoint}}
\put(380.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(377.0,113.0){\usebox{\plotpoint}}
\put(380.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(380.0,128.0){\usebox{\plotpoint}}
\put(382.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(380.0,113.0){\usebox{\plotpoint}}
\put(382.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(382.0,126.0){\usebox{\plotpoint}}
\put(384.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(382.0,113.0){\usebox{\plotpoint}}
\put(384.0,113.0){\rule[-0.500pt]{0.500pt}{4.095pt}}
\put(384.0,130.0){\usebox{\plotpoint}}
\put(387.0,113.0){\rule[-0.500pt]{0.500pt}{4.095pt}}
\put(384.0,113.0){\usebox{\plotpoint}}
\put(387.0,113.0){\rule[-0.500pt]{0.500pt}{4.577pt}}
\put(387.0,132.0){\usebox{\plotpoint}}
\put(389.0,113.0){\rule[-0.500pt]{0.500pt}{4.577pt}}
\put(387.0,113.0){\usebox{\plotpoint}}
\put(389.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(389.0,133.0){\usebox{\plotpoint}}
\put(391.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(389.0,113.0){\usebox{\plotpoint}}
\put(391.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(391.0,133.0){\usebox{\plotpoint}}
\put(394.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(391.0,113.0){\usebox{\plotpoint}}
\put(394.0,113.0){\rule[-0.500pt]{0.500pt}{5.300pt}}
\put(394.0,135.0){\usebox{\plotpoint}}
\put(396.0,113.0){\rule[-0.500pt]{0.500pt}{5.300pt}}
\put(394.0,113.0){\usebox{\plotpoint}}
\put(396.0,113.0){\rule[-0.500pt]{0.500pt}{5.782pt}}
\put(396.0,137.0){\usebox{\plotpoint}}
\put(398.0,113.0){\rule[-0.500pt]{0.500pt}{5.782pt}}
\put(396.0,113.0){\usebox{\plotpoint}}
\put(398.0,113.0){\rule[-0.500pt]{0.500pt}{5.782pt}}
\put(398.0,137.0){\usebox{\plotpoint}}
\put(401.0,113.0){\rule[-0.500pt]{0.500pt}{5.782pt}}
\put(398.0,113.0){\usebox{\plotpoint}}
\put(401.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(401.0,140.0){\usebox{\plotpoint}}
\put(403.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(401.0,113.0){\usebox{\plotpoint}}
\put(403.0,113.0){\rule[-0.500pt]{0.500pt}{7.468pt}}
\put(403.0,144.0){\usebox{\plotpoint}}
\put(405.0,113.0){\rule[-0.500pt]{0.500pt}{7.468pt}}
\put(403.0,113.0){\usebox{\plotpoint}}
\put(405.0,113.0){\rule[-0.500pt]{0.500pt}{7.468pt}}
\put(405.0,144.0){\usebox{\plotpoint}}
\put(408.0,113.0){\rule[-0.500pt]{0.500pt}{7.468pt}}
\put(405.0,113.0){\usebox{\plotpoint}}
\put(408.0,113.0){\rule[-0.500pt]{0.500pt}{8.431pt}}
\put(408.0,148.0){\usebox{\plotpoint}}
\put(410.0,113.0){\rule[-0.500pt]{0.500pt}{8.431pt}}
\put(408.0,113.0){\usebox{\plotpoint}}
\put(410.0,113.0){\rule[-0.500pt]{0.500pt}{9.636pt}}
\put(410.0,153.0){\usebox{\plotpoint}}
\put(412.0,113.0){\rule[-0.500pt]{0.500pt}{9.636pt}}
\put(410.0,113.0){\usebox{\plotpoint}}
\put(412.0,113.0){\rule[-0.500pt]{0.500pt}{11.563pt}}
\put(412.0,161.0){\usebox{\plotpoint}}
\put(415.0,113.0){\rule[-0.500pt]{0.500pt}{11.563pt}}
\put(412.0,113.0){\usebox{\plotpoint}}
\put(415.0,113.0){\rule[-0.500pt]{0.500pt}{11.563pt}}
\put(415.0,161.0){\usebox{\plotpoint}}
\put(417.0,113.0){\rule[-0.500pt]{0.500pt}{11.563pt}}
\put(415.0,113.0){\usebox{\plotpoint}}
\put(417.0,113.0){\rule[-0.500pt]{0.500pt}{14.213pt}}
\put(417.0,172.0){\usebox{\plotpoint}}
\put(419.0,113.0){\rule[-0.500pt]{0.500pt}{14.213pt}}
\put(417.0,113.0){\usebox{\plotpoint}}
\put(419.0,113.0){\rule[-0.500pt]{0.500pt}{14.213pt}}
\put(419.0,172.0){\usebox{\plotpoint}}
\put(422.0,113.0){\rule[-0.500pt]{0.500pt}{14.213pt}}
\put(419.0,113.0){\usebox{\plotpoint}}
\put(422.0,113.0){\rule[-0.500pt]{0.500pt}{17.345pt}}
\put(422.0,185.0){\usebox{\plotpoint}}
\put(424.0,113.0){\rule[-0.500pt]{0.500pt}{17.345pt}}
\put(422.0,113.0){\usebox{\plotpoint}}
\put(424.0,113.0){\rule[-0.500pt]{0.500pt}{19.031pt}}
\put(424.0,192.0){\usebox{\plotpoint}}
\put(426.0,113.0){\rule[-0.500pt]{0.500pt}{19.031pt}}
\put(424.0,113.0){\usebox{\plotpoint}}
\put(426.0,113.0){\rule[-0.500pt]{0.500pt}{23.126pt}}
\put(426.0,209.0){\usebox{\plotpoint}}
\put(429.0,113.0){\rule[-0.500pt]{0.500pt}{23.126pt}}
\put(426.0,113.0){\usebox{\plotpoint}}
\put(429.0,113.0){\rule[-0.500pt]{0.500pt}{25.776pt}}
\put(429.0,220.0){\usebox{\plotpoint}}
\put(431.0,113.0){\rule[-0.500pt]{0.500pt}{25.776pt}}
\put(429.0,113.0){\usebox{\plotpoint}}
\put(431.0,113.0){\rule[-0.500pt]{0.500pt}{30.353pt}}
\put(431.0,239.0){\usebox{\plotpoint}}
\put(433.0,113.0){\rule[-0.500pt]{0.500pt}{30.353pt}}
\put(431.0,113.0){\usebox{\plotpoint}}
\put(433.0,113.0){\rule[-0.500pt]{0.500pt}{37.099pt}}
\put(433.0,267.0){\usebox{\plotpoint}}
\put(436.0,113.0){\rule[-0.500pt]{0.500pt}{37.099pt}}
\put(433.0,113.0){\usebox{\plotpoint}}
\put(436.0,113.0){\rule[-0.500pt]{0.500pt}{40.471pt}}
\put(436.0,281.0){\usebox{\plotpoint}}
\put(438.0,113.0){\rule[-0.500pt]{0.500pt}{40.471pt}}
\put(436.0,113.0){\usebox{\plotpoint}}
\put(438.0,113.0){\rule[-0.500pt]{0.500pt}{47.698pt}}
\put(438.0,311.0){\usebox{\plotpoint}}
\put(440.0,113.0){\rule[-0.500pt]{0.500pt}{47.698pt}}
\put(438.0,113.0){\usebox{\plotpoint}}
\put(440.0,113.0){\rule[-0.500pt]{0.500pt}{56.130pt}}
\put(440.0,346.0){\usebox{\plotpoint}}
\put(443.0,113.0){\rule[-0.500pt]{0.500pt}{56.130pt}}
\put(440.0,113.0){\usebox{\plotpoint}}
\put(443.0,113.0){\rule[-0.500pt]{0.500pt}{64.802pt}}
\put(443.0,382.0){\usebox{\plotpoint}}
\put(445.0,113.0){\rule[-0.500pt]{0.500pt}{64.802pt}}
\put(443.0,113.0){\usebox{\plotpoint}}
\put(445.0,113.0){\rule[-0.500pt]{0.500pt}{73.474pt}}
\put(445.0,418.0){\usebox{\plotpoint}}
\put(447.0,113.0){\rule[-0.500pt]{0.500pt}{73.474pt}}
\put(445.0,113.0){\usebox{\plotpoint}}
\put(447.0,113.0){\rule[-0.500pt]{0.500pt}{80.942pt}}
\put(447.0,449.0){\usebox{\plotpoint}}
\put(450.0,113.0){\rule[-0.500pt]{0.500pt}{80.942pt}}
\put(447.0,113.0){\usebox{\plotpoint}}
\put(450.0,113.0){\rule[-0.500pt]{0.500pt}{86.724pt}}
\put(450.0,473.0){\usebox{\plotpoint}}
\put(452.0,113.0){\rule[-0.500pt]{0.500pt}{86.724pt}}
\put(450.0,113.0){\usebox{\plotpoint}}
\put(452.0,113.0){\rule[-0.500pt]{0.500pt}{88.410pt}}
\put(452.0,480.0){\usebox{\plotpoint}}
\put(454.0,113.0){\rule[-0.500pt]{0.500pt}{88.410pt}}
\put(452.0,113.0){\usebox{\plotpoint}}
\put(454.0,113.0){\rule[-0.500pt]{0.500pt}{85.519pt}}
\put(454.0,468.0){\usebox{\plotpoint}}
\put(456.0,113.0){\rule[-0.500pt]{0.500pt}{85.519pt}}
\put(454.0,113.0){\usebox{\plotpoint}}
\put(456.0,113.0){\rule[-0.500pt]{0.500pt}{78.052pt}}
\put(456.0,437.0){\usebox{\plotpoint}}
\put(459.0,113.0){\rule[-0.500pt]{0.500pt}{78.052pt}}
\put(456.0,113.0){\usebox{\plotpoint}}
\put(459.0,113.0){\rule[-0.500pt]{0.500pt}{70.343pt}}
\put(459.0,405.0){\usebox{\plotpoint}}
\put(461.0,113.0){\rule[-0.500pt]{0.500pt}{70.343pt}}
\put(459.0,113.0){\usebox{\plotpoint}}
\put(461.0,113.0){\rule[-0.500pt]{0.500pt}{64.561pt}}
\put(461.0,381.0){\usebox{\plotpoint}}
\put(463.0,113.0){\rule[-0.500pt]{0.500pt}{64.561pt}}
\put(461.0,113.0){\usebox{\plotpoint}}
\put(463.0,113.0){\rule[-0.500pt]{0.500pt}{56.852pt}}
\put(463.0,349.0){\usebox{\plotpoint}}
\put(466.0,113.0){\rule[-0.500pt]{0.500pt}{56.852pt}}
\put(463.0,113.0){\usebox{\plotpoint}}
\put(466.0,113.0){\rule[-0.500pt]{0.500pt}{50.348pt}}
\put(466.0,322.0){\usebox{\plotpoint}}
\put(468.0,113.0){\rule[-0.500pt]{0.500pt}{50.348pt}}
\put(466.0,113.0){\usebox{\plotpoint}}
\put(468.0,113.0){\rule[-0.500pt]{0.500pt}{41.194pt}}
\put(468.0,284.0){\usebox{\plotpoint}}
\put(470.0,113.0){\rule[-0.500pt]{0.500pt}{41.194pt}}
\put(468.0,113.0){\usebox{\plotpoint}}
\put(470.0,113.0){\rule[-0.500pt]{0.500pt}{35.653pt}}
\put(470.0,261.0){\usebox{\plotpoint}}
\put(473.0,113.0){\rule[-0.500pt]{0.500pt}{35.653pt}}
\put(470.0,113.0){\usebox{\plotpoint}}
\put(473.0,113.0){\rule[-0.500pt]{0.500pt}{30.594pt}}
\put(473.0,240.0){\usebox{\plotpoint}}
\put(475.0,113.0){\rule[-0.500pt]{0.500pt}{30.594pt}}
\put(473.0,113.0){\usebox{\plotpoint}}
\put(475.0,113.0){\rule[-0.500pt]{0.500pt}{25.535pt}}
\put(475.0,219.0){\usebox{\plotpoint}}
\put(477.0,113.0){\rule[-0.500pt]{0.500pt}{25.535pt}}
\put(475.0,113.0){\usebox{\plotpoint}}
\put(477.0,113.0){\rule[-0.500pt]{0.500pt}{21.922pt}}
\put(477.0,204.0){\usebox{\plotpoint}}
\put(480.0,113.0){\rule[-0.500pt]{0.500pt}{21.922pt}}
\put(477.0,113.0){\usebox{\plotpoint}}
\put(480.0,113.0){\rule[-0.500pt]{0.500pt}{20.958pt}}
\put(480.0,200.0){\usebox{\plotpoint}}
\put(482.0,113.0){\rule[-0.500pt]{0.500pt}{20.958pt}}
\put(480.0,113.0){\usebox{\plotpoint}}
\put(482.0,113.0){\rule[-0.500pt]{0.500pt}{16.863pt}}
\put(482.0,183.0){\usebox{\plotpoint}}
\put(484.0,113.0){\rule[-0.500pt]{0.500pt}{16.863pt}}
\put(482.0,113.0){\usebox{\plotpoint}}
\put(484.0,113.0){\rule[-0.500pt]{0.500pt}{15.177pt}}
\put(484.0,176.0){\usebox{\plotpoint}}
\put(487.0,113.0){\rule[-0.500pt]{0.500pt}{15.177pt}}
\put(484.0,113.0){\usebox{\plotpoint}}
\put(487.0,113.0){\rule[-0.500pt]{0.500pt}{12.768pt}}
\put(487.0,166.0){\usebox{\plotpoint}}
\put(489.0,113.0){\rule[-0.500pt]{0.500pt}{12.768pt}}
\put(487.0,113.0){\usebox{\plotpoint}}
\put(489.0,113.0){\rule[-0.500pt]{0.500pt}{12.045pt}}
\put(489.0,163.0){\usebox{\plotpoint}}
\put(491.0,113.0){\rule[-0.500pt]{0.500pt}{12.045pt}}
\put(489.0,113.0){\usebox{\plotpoint}}
\put(491.0,113.0){\rule[-0.500pt]{0.500pt}{9.877pt}}
\put(491.0,154.0){\usebox{\plotpoint}}
\put(494.0,113.0){\rule[-0.500pt]{0.500pt}{9.877pt}}
\put(491.0,113.0){\usebox{\plotpoint}}
\put(494.0,113.0){\rule[-0.500pt]{0.500pt}{9.877pt}}
\put(494.0,154.0){\usebox{\plotpoint}}
\put(496.0,113.0){\rule[-0.500pt]{0.500pt}{9.877pt}}
\put(494.0,113.0){\usebox{\plotpoint}}
\put(496.0,113.0){\rule[-0.500pt]{0.500pt}{8.672pt}}
\put(496.0,149.0){\usebox{\plotpoint}}
\put(498.0,113.0){\rule[-0.500pt]{0.500pt}{8.672pt}}
\put(496.0,113.0){\usebox{\plotpoint}}
\put(498.0,113.0){\rule[-0.500pt]{0.500pt}{7.468pt}}
\put(498.0,144.0){\usebox{\plotpoint}}
\put(501.0,113.0){\rule[-0.500pt]{0.500pt}{7.468pt}}
\put(498.0,113.0){\usebox{\plotpoint}}
\put(501.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(501.0,140.0){\usebox{\plotpoint}}
\put(503.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(501.0,113.0){\usebox{\plotpoint}}
\put(503.0,113.0){\rule[-0.500pt]{0.500pt}{6.263pt}}
\put(503.0,139.0){\usebox{\plotpoint}}
\put(505.0,113.0){\rule[-0.500pt]{0.500pt}{6.263pt}}
\put(503.0,113.0){\usebox{\plotpoint}}
\put(505.0,113.0){\rule[-0.500pt]{0.500pt}{6.022pt}}
\put(505.0,138.0){\usebox{\plotpoint}}
\put(508.0,113.0){\rule[-0.500pt]{0.500pt}{6.022pt}}
\put(505.0,113.0){\usebox{\plotpoint}}
\put(508.0,113.0){\rule[-0.500pt]{0.500pt}{5.300pt}}
\put(508.0,135.0){\usebox{\plotpoint}}
\put(510.0,113.0){\rule[-0.500pt]{0.500pt}{5.300pt}}
\put(508.0,113.0){\usebox{\plotpoint}}
\put(510.0,113.0){\rule[-0.500pt]{0.500pt}{5.300pt}}
\put(510.0,135.0){\usebox{\plotpoint}}
\put(512.0,113.0){\rule[-0.500pt]{0.500pt}{5.300pt}}
\put(510.0,113.0){\usebox{\plotpoint}}
\put(512.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(512.0,133.0){\usebox{\plotpoint}}
\put(515.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(512.0,113.0){\usebox{\plotpoint}}
\put(515.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(515.0,133.0){\usebox{\plotpoint}}
\put(517.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(515.0,113.0){\usebox{\plotpoint}}
\put(517.0,113.0){\rule[-0.500pt]{0.500pt}{4.577pt}}
\put(517.0,132.0){\usebox{\plotpoint}}
\put(519.0,113.0){\rule[-0.500pt]{0.500pt}{4.577pt}}
\put(517.0,113.0){\usebox{\plotpoint}}
\put(519.0,113.0){\rule[-0.500pt]{0.500pt}{4.577pt}}
\put(519.0,132.0){\usebox{\plotpoint}}
\put(522.0,113.0){\rule[-0.500pt]{0.500pt}{4.577pt}}
\put(519.0,113.0){\usebox{\plotpoint}}
\put(522.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(522.0,129.0){\usebox{\plotpoint}}
\put(524.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(522.0,113.0){\usebox{\plotpoint}}
\put(524.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(524.0,129.0){\usebox{\plotpoint}}
\put(526.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(524.0,113.0){\usebox{\plotpoint}}
\put(526.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(526.0,128.0){\usebox{\plotpoint}}
\put(529.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(526.0,113.0){\usebox{\plotpoint}}
\put(529.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(529.0,128.0){\usebox{\plotpoint}}
\put(531.0,113.0){\rule[-0.500pt]{0.500pt}{3.613pt}}
\put(529.0,113.0){\usebox{\plotpoint}}
\put(531.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(531.0,126.0){\usebox{\plotpoint}}
\put(533.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(531.0,113.0){\usebox{\plotpoint}}
\put(533.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(533.0,125.0){\usebox{\plotpoint}}
\put(536.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(533.0,113.0){\usebox{\plotpoint}}
\put(536.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(536.0,125.0){\usebox{\plotpoint}}
\put(538.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(536.0,113.0){\usebox{\plotpoint}}
\put(538.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(538.0,126.0){\usebox{\plotpoint}}
\put(540.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(538.0,113.0){\usebox{\plotpoint}}
\put(540.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(540.0,124.0){\usebox{\plotpoint}}
\put(543.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(540.0,113.0){\usebox{\plotpoint}}
\put(543.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(543.0,125.0){\usebox{\plotpoint}}
\put(545.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(543.0,113.0){\usebox{\plotpoint}}
\put(545.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(545.0,124.0){\usebox{\plotpoint}}
\put(547.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(545.0,113.0){\usebox{\plotpoint}}
\put(547.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(547.0,125.0){\usebox{\plotpoint}}
\put(550.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(547.0,113.0){\usebox{\plotpoint}}
\put(550.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(550.0,125.0){\usebox{\plotpoint}}
\put(552.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(550.0,113.0){\usebox{\plotpoint}}
\put(552.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(552.0,124.0){\usebox{\plotpoint}}
\put(554.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(552.0,113.0){\usebox{\plotpoint}}
\put(554.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(554.0,123.0){\usebox{\plotpoint}}
\put(557.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(554.0,113.0){\usebox{\plotpoint}}
\put(557.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(557.0,123.0){\usebox{\plotpoint}}
\put(559.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(557.0,113.0){\usebox{\plotpoint}}
\put(559.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(559.0,122.0){\usebox{\plotpoint}}
\put(561.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(559.0,113.0){\usebox{\plotpoint}}
\put(561.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(561.0,123.0){\usebox{\plotpoint}}
\put(564.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(561.0,113.0){\usebox{\plotpoint}}
\put(564.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(564.0,122.0){\usebox{\plotpoint}}
\put(566.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(564.0,113.0){\usebox{\plotpoint}}
\put(566.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(566.0,123.0){\usebox{\plotpoint}}
\put(568.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(566.0,113.0){\usebox{\plotpoint}}
\put(568.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(568.0,123.0){\usebox{\plotpoint}}
\put(571.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(568.0,113.0){\usebox{\plotpoint}}
\put(571.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(571.0,121.0){\usebox{\plotpoint}}
\put(573.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(571.0,113.0){\usebox{\plotpoint}}
\put(573.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(573.0,122.0){\usebox{\plotpoint}}
\put(575.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(573.0,113.0){\usebox{\plotpoint}}
\put(575.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(575.0,122.0){\usebox{\plotpoint}}
\put(578.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(575.0,113.0){\usebox{\plotpoint}}
\put(578.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(578.0,121.0){\usebox{\plotpoint}}
\put(580.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(578.0,113.0){\usebox{\plotpoint}}
\put(580.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(580.0,122.0){\usebox{\plotpoint}}
\put(582.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(580.0,113.0){\usebox{\plotpoint}}
\put(582.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(582.0,121.0){\usebox{\plotpoint}}
\put(585.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(582.0,113.0){\usebox{\plotpoint}}
\put(585.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(585.0,123.0){\usebox{\plotpoint}}
\put(587.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(585.0,113.0){\usebox{\plotpoint}}
\put(587.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(587.0,123.0){\usebox{\plotpoint}}
\put(589.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(587.0,113.0){\usebox{\plotpoint}}
\put(589.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(589.0,121.0){\usebox{\plotpoint}}
\put(592.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(589.0,113.0){\usebox{\plotpoint}}
\put(592.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(592.0,122.0){\usebox{\plotpoint}}
\put(594.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(592.0,113.0){\usebox{\plotpoint}}
\put(594.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(594.0,124.0){\usebox{\plotpoint}}
\put(596.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(594.0,113.0){\usebox{\plotpoint}}
\put(596.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(596.0,122.0){\usebox{\plotpoint}}
\put(599.0,113.0){\rule[-0.500pt]{0.500pt}{2.168pt}}
\put(596.0,113.0){\usebox{\plotpoint}}
\put(599.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(599.0,123.0){\usebox{\plotpoint}}
\put(601.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(599.0,113.0){\usebox{\plotpoint}}
\put(601.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(601.0,121.0){\usebox{\plotpoint}}
\put(603.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(601.0,113.0){\usebox{\plotpoint}}
\put(603.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(603.0,124.0){\usebox{\plotpoint}}
\put(606.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(603.0,113.0){\usebox{\plotpoint}}
\put(606.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(606.0,121.0){\usebox{\plotpoint}}
\put(608.0,113.0){\rule[-0.500pt]{0.500pt}{1.927pt}}
\put(606.0,113.0){\usebox{\plotpoint}}
\put(608.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(608.0,123.0){\usebox{\plotpoint}}
\put(610.0,113.0){\rule[-0.500pt]{0.500pt}{2.409pt}}
\put(608.0,113.0){\usebox{\plotpoint}}
\put(610.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(610.0,127.0){\usebox{\plotpoint}}
\put(613.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(610.0,113.0){\usebox{\plotpoint}}
\put(613.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(613.0,124.0){\usebox{\plotpoint}}
\put(615.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(613.0,113.0){\usebox{\plotpoint}}
\put(615.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(615.0,125.0){\usebox{\plotpoint}}
\put(617.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(615.0,113.0){\usebox{\plotpoint}}
\put(617.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(617.0,126.0){\usebox{\plotpoint}}
\put(620.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(617.0,113.0){\usebox{\plotpoint}}
\put(620.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(620.0,124.0){\usebox{\plotpoint}}
\put(622.0,113.0){\rule[-0.500pt]{0.500pt}{2.650pt}}
\put(620.0,113.0){\usebox{\plotpoint}}
\put(622.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(622.0,127.0){\usebox{\plotpoint}}
\put(624.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(622.0,113.0){\usebox{\plotpoint}}
\put(624.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(624.0,125.0){\usebox{\plotpoint}}
\put(627.0,113.0){\rule[-0.500pt]{0.500pt}{2.891pt}}
\put(624.0,113.0){\usebox{\plotpoint}}
\put(627.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(627.0,126.0){\usebox{\plotpoint}}
\put(629.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(627.0,113.0){\usebox{\plotpoint}}
\put(629.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(629.0,127.0){\usebox{\plotpoint}}
\put(631.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(629.0,113.0){\usebox{\plotpoint}}
\put(631.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(631.0,126.0){\usebox{\plotpoint}}
\put(634.0,113.0){\rule[-0.500pt]{0.500pt}{3.132pt}}
\put(631.0,113.0){\usebox{\plotpoint}}
\put(634.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(634.0,129.0){\usebox{\plotpoint}}
\put(636.0,113.0){\rule[-0.500pt]{0.500pt}{3.854pt}}
\put(634.0,113.0){\usebox{\plotpoint}}
\put(636.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(636.0,127.0){\usebox{\plotpoint}}
\put(638.0,113.0){\rule[-0.500pt]{0.500pt}{3.373pt}}
\put(636.0,113.0){\usebox{\plotpoint}}
\put(638.0,113.0){\rule[-0.500pt]{0.500pt}{4.095pt}}
\put(638.0,130.0){\usebox{\plotpoint}}
\put(641.0,113.0){\rule[-0.500pt]{0.500pt}{4.095pt}}
\put(638.0,113.0){\usebox{\plotpoint}}
\put(641.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(641.0,131.0){\usebox{\plotpoint}}
\put(643.0,113.0){\rule[-0.500pt]{0.500pt}{4.336pt}}
\put(641.0,113.0){\usebox{\plotpoint}}
\put(643.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(643.0,133.0){\usebox{\plotpoint}}
\put(645.0,113.0){\rule[-0.500pt]{0.500pt}{4.818pt}}
\put(643.0,113.0){\usebox{\plotpoint}}
\put(645.0,113.0){\rule[-0.500pt]{0.500pt}{5.541pt}}
\put(645.0,136.0){\usebox{\plotpoint}}
\put(648.0,113.0){\rule[-0.500pt]{0.500pt}{5.541pt}}
\put(645.0,113.0){\usebox{\plotpoint}}
\put(648.0,113.0){\rule[-0.500pt]{0.500pt}{5.541pt}}
\put(648.0,136.0){\usebox{\plotpoint}}
\put(650.0,113.0){\rule[-0.500pt]{0.500pt}{5.541pt}}
\put(648.0,113.0){\usebox{\plotpoint}}
\put(650.0,113.0){\rule[-0.500pt]{0.500pt}{5.782pt}}
\put(650.0,137.0){\usebox{\plotpoint}}
\put(652.0,113.0){\rule[-0.500pt]{0.500pt}{5.782pt}}
\put(650.0,113.0){\usebox{\plotpoint}}
\put(652.0,113.0){\rule[-0.500pt]{0.500pt}{6.022pt}}
\put(652.0,138.0){\usebox{\plotpoint}}
\put(655.0,113.0){\rule[-0.500pt]{0.500pt}{6.022pt}}
\put(652.0,113.0){\usebox{\plotpoint}}
\put(655.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(655.0,140.0){\usebox{\plotpoint}}
\put(657.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(655.0,113.0){\usebox{\plotpoint}}
\put(657.0,113.0){\rule[-0.500pt]{0.500pt}{6.745pt}}
\put(657.0,141.0){\usebox{\plotpoint}}
\put(659.0,113.0){\rule[-0.500pt]{0.500pt}{6.745pt}}
\put(657.0,113.0){\usebox{\plotpoint}}
\put(659.0,113.0){\rule[-0.500pt]{0.500pt}{7.709pt}}
\put(659.0,145.0){\usebox{\plotpoint}}
\put(662.0,113.0){\rule[-0.500pt]{0.500pt}{7.709pt}}
\put(659.0,113.0){\usebox{\plotpoint}}
\put(662.0,113.0){\rule[-0.500pt]{0.500pt}{7.950pt}}
\put(662.0,146.0){\usebox{\plotpoint}}
\put(664.0,113.0){\rule[-0.500pt]{0.500pt}{7.950pt}}
\put(662.0,113.0){\usebox{\plotpoint}}
\put(664.0,113.0){\rule[-0.500pt]{0.500pt}{8.191pt}}
\put(664.0,147.0){\usebox{\plotpoint}}
\put(666.0,113.0){\rule[-0.500pt]{0.500pt}{8.191pt}}
\put(664.0,113.0){\usebox{\plotpoint}}
\put(666.0,113.0){\rule[-0.500pt]{0.500pt}{10.118pt}}
\put(666.0,155.0){\usebox{\plotpoint}}
\put(669.0,113.0){\rule[-0.500pt]{0.500pt}{10.118pt}}
\put(666.0,113.0){\usebox{\plotpoint}}
\put(669.0,113.0){\rule[-0.500pt]{0.500pt}{9.877pt}}
\put(669.0,154.0){\usebox{\plotpoint}}
\put(671.0,113.0){\rule[-0.500pt]{0.500pt}{9.877pt}}
\put(669.0,113.0){\usebox{\plotpoint}}
\put(671.0,113.0){\rule[-0.500pt]{0.500pt}{10.359pt}}
\put(671.0,156.0){\usebox{\plotpoint}}
\put(673.0,113.0){\rule[-0.500pt]{0.500pt}{10.359pt}}
\put(671.0,113.0){\usebox{\plotpoint}}
\put(673.0,113.0){\rule[-0.500pt]{0.500pt}{11.322pt}}
\put(673.0,160.0){\usebox{\plotpoint}}
\put(676.0,113.0){\rule[-0.500pt]{0.500pt}{11.322pt}}
\put(673.0,113.0){\usebox{\plotpoint}}
\put(676.0,113.0){\rule[-0.500pt]{0.500pt}{12.045pt}}
\put(676.0,163.0){\usebox{\plotpoint}}
\put(678.0,113.0){\rule[-0.500pt]{0.500pt}{12.045pt}}
\put(676.0,113.0){\usebox{\plotpoint}}
\put(678.0,113.0){\rule[-0.500pt]{0.500pt}{12.527pt}}
\put(678.0,165.0){\usebox{\plotpoint}}
\put(680.0,113.0){\rule[-0.500pt]{0.500pt}{12.527pt}}
\put(678.0,113.0){\usebox{\plotpoint}}
\put(680.0,113.0){\rule[-0.500pt]{0.500pt}{13.731pt}}
\put(680.0,170.0){\usebox{\plotpoint}}
\put(683.0,113.0){\rule[-0.500pt]{0.500pt}{13.731pt}}
\put(680.0,113.0){\usebox{\plotpoint}}
\put(683.0,113.0){\rule[-0.500pt]{0.500pt}{14.454pt}}
\put(683.0,173.0){\usebox{\plotpoint}}
\put(685.0,113.0){\rule[-0.500pt]{0.500pt}{14.454pt}}
\put(683.0,113.0){\usebox{\plotpoint}}
\put(685.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(685.0,140.0){\usebox{\plotpoint}}
\put(686.0,113.0){\rule[-0.500pt]{0.500pt}{6.504pt}}
\put(685.0,113.0){\usebox{\plotpoint}}
\end{picture}

